A fast algorithm for random sequential adsorption of discs

An efficient algorithm for random sequential adsorption of hard discs in two dimensions is implemented. A precise value for the coverage is obtained: theta(infty) = 0.547069. The asymptotic law theta(t) = theta(infty) - ct^{-1/2} is verified to a high accuracy. Pair correlation function is analyzed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% End of the manuscript "a fast algorithm of RSA ..." by Jian-Sheng Wang
% The followings are figures in PostScript.

----- DELETE THIS AND ABOVE LINES BEFORE PRINTING THE FIGURES -----------
%!PS-Adobe-2.0
%%Creator: Jian-Sheng WANG,  National Univ. of Singapore, 14 February 1994
%%Title: Figures for paper `` a fast algorithm of RSA of discs''
%%Pages: 3 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%--  Figures are totally independent, and can be printed separately.
%--  They are delimited by %%%%%%% lines, and have separate boundingboxes.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Page: 1 1
%%BoundingBox: 0 170 595 765
%%Creator: Jian-Sheng Wang, 28 Janunary 1994
%-- Fig. 1 of the paper ``a fast algorithm of RSA of discs''
%-- define mm as 1 millimeter
gsave
/mm { 72 25.4 div mul } def
/Helvetica findfont 12 scalefont setfont
10 mm 10 mm moveto (J.-S. Wang,  Fig. 1) show  newpath
/L 5 def
/Dfill {
   0.8 setgray
   1 0 360 arc fill
} def
/Doutline {
   2 copy
   0 setgray
   0.5 0 360 arc fill
   1 0 360 arc stroke
} def
%-- calculate scale
210 mm L 2 add div dup scale
1 3 translate
0.02 setlinewidth
/draw_discs {
3.722900 3.186962 D
1.006250 3.335807 D
2.977470 3.889488 D
3.848092 0.874598 D
2.511403  2.414209 D
} def
/D { Dfill } def
draw_discs
/D { Doutline } def
draw_discs
%-- draw grids
0 setgray
0 1 L {
   dup 0 moveto
   dup L lineto
   dup 0 exch moveto
   L exch lineto
} for
stroke
showpage
grestore
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Page: 2 2
%%BoundingBox: 0 180 595 600
%%Creator: Jian-Sheng WANG, 28 January 1994
%-- Fig. 2 of the paper ``a fast algorithm of RSA of discs''
gsave
%-- define mm as 1 millimeter
/mm { 72 25.4 div mul } def
/Helvetica findfont 12 scalefont setfont
10 mm 10 mm moveto
(J.-S. Wang,  Fig. 2) show
%-- procedure to draw a unit circle at (x,y)
/Circle {
   1 0 360 arc stroke
} def
%-- prcedure to draw a unit square (x,y)
/Square {
   newpath
   moveto
   1 0 rlineto
   0 1 rlineto
   -1 0 rlineto
   closepath
   stroke
} def
/L 11 def
%-- calculate scale
595 L 2 add div dup scale
0.5 5 translate
0.03 setlinewidth
/Helvetica findfont 0.5 scalefont setfont
1.39 0.3 moveto (b) show
1 1 Square
1.1 1.8 Circle
1.39 4.3 moveto (a) show
1 5 Square
1.39 5.6 Circle
5.39 0.3 moveto (d) show
5 1 Square
5.88 2.25 Circle
5.9  0.85 Circle
5.39 4.3 moveto (c) show
5 5 Square
5.2 5.87 Circle
6.1 4.95 Circle
9.39 0.3 moveto (f) show
9 1 Square
8.51 1.95 Circle
10.4 1.94 Circle
9.53 0.3 Circle
9.39 4.3 moveto (e) show
9 5 Square
8.8 6.5 Circle
10.2 6.3 Circle
9.5 4.9 Circle
showpage
grestore
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Page: 3 3
%%Boundingbox: 0 150 595 640
%% Fig. 3 of the paper `` a fast algorithm for RSA of discs''
%% log_2 ( theta(2t) - theta(t) ) vs log_2 t
gsave
%-- define mm as 1 millimeter
/mm { 72 25.4 div mul } def
/Helvetica findfont 12 scalefont setfont
10 mm 10 mm moveto (J.-S. Wang,  Fig. 3) show  newpath
%%
%% Plot appearance parameters
%% Lowercase for data scale (user scale)
%% Captial names are in unit of points
%% The absolute location of frame
/FrameOriginX 100 def
/FrameOriginY 250 def
/FrameWidth 440 def
/FrameHeight 330 def
%% The ranges of the plot
/x0 0 def
/x1 50 def
/y0 -30 def
/y1 0 def
%% x and y major tick mark spacing and length
/xtick 10 def       % in unit of data scale
/ytick 10 def
/TL 5 def           % in unit of points
/Xdelta -20 def     % label at 20pt below
/Ydelta -20 def     % label at 20pt to left
/SymbolSize 3 def   % symbol size
%
% Make a linear transformmation
%  (X, Y) -> (X', Y')
% from physical scale to paper scale in pts.
%
/transformation      % X Y are on the stack
{  exch              % put X on top
   x0 sub            % X - x0
   x1 x0 sub div     % (X - x0)/(x1-x0)
   FrameWidth mul
   FrameOriginX add  % transformed value X'
   exch              % put Y on top
   y0 sub            % and do the same for Y
   y1 y0 sub div
   FrameHeight mul
   FrameOriginY add  % transformed value Y'
} bind def
%
%% lineto and moveto in unit of data scale
/l { transformation lineto } bind def
/m { transformation moveto } bind def
%%
1.5 setlinewidth
%% Draw frame
FrameOriginX FrameOriginY moveto
FrameWidth 0 rlineto
0 FrameHeight rlineto
FrameWidth neg 0 rlineto
closepath
stroke
%% Draw tick marks
x0 xtick 2 idiv x1 {
   dup 10 mod 0 eq { /TL 7 def }
      { /TL 4 def } ifelse
   dup y0 m
   0 TL rlineto
   stroke
   y1 m
   0 TL neg rlineto
   stroke
} for
y0 ytick 2 idiv y1 {
   dup 10 mod 0 eq { /TL 7 def }
      { /TL 4 def } ifelse
   dup x0 exch m
   TL 0 rlineto
   stroke
   x1 exch m
   TL neg 0 rlineto
   stroke
} for
%%
%% Draw x scale labels
/Helvetica findfont 15 scalefont setfont
/str 3 string def
x0 xtick x1 {
   dup               % for move and label
   y0 m
   0 Ydelta rmoveto
   str cvs dup       % convert x to string
   stringwidth pop
   2 div neg 0 rmoveto
   show
} for
%% Draw y scale labels
y0 ytick y1 {
   dup               % for move and label
   x0 exch m
   Xdelta -5 rmoveto
   str cvs dup       % convert x to string
   stringwidth pop
   2 div neg 0 rmoveto
   show
} for
%% X-axis label
/Helvetica findfont 20 scalefont setfont
FrameOriginX FrameWidth 2 div add   % centered X value
FrameOriginY Ydelta 2.6 mul add     % Y value
moveto
(lg t) stringwidth pop 2 div neg 0 rmoveto
(lg t) show
%% Y-axis label
gsave
   FrameOriginX Xdelta 2.4 mul add
   FrameOriginY FrameHeight 2.5 div add
   translate
   90 rotate
   -20 0 moveto
   (lg) show
   /Helvetica findfont 25 scalefont setfont
   (\() show
   /Symbol findfont 20 scalefont setfont
   (q) show
   /Helvetica findfont 20 scalefont setfont
   (\(2t\) - ) show
   /Symbol findfont 20 scalefont setfont
   (q) show
   /Helvetica findfont 20 scalefont setfont
   (\(t\)) show
   /Helvetica findfont 25 scalefont setfont
   (\)) show
grestore
%% Now we are ready to plot data.
%-------------------------------------------------
%% log_2 t   vs.  log_2 ( theta(2t) - theta(t) )
/s {l} bind def
0  -3.84630431 m
1  -4.28409647 s
2  -4.79522364 s
3  -5.29918600 s
4  -5.77866629 s
5  -6.24340048 s
6  -6.70402704 s
7  -7.16570537 s
8  -7.63020702 s
9  -8.09839247 s
10  -8.57147088 s
11  -9.04931578 s
12  -9.53218161 s
13  -10.01848874 s
14  -10.50858396 s
15  -11.00094331 s
16  -11.49540151 s
17  -11.99197002 s
18  -12.48814012 s
19  -12.98521599 s
20  -13.48489389 s
21  -13.98380702 s
22  -14.48256673 s
23  -14.98233840 s
24  -15.48186686 s
25  -15.98035501 s
26  -16.47825709 s
27  -16.98223030 s
28  -17.48158152 s
29  -17.98183174 s
30  -18.48261809 s
31  -18.97965178 s
32  -19.47991596 s
33  -19.97718558 s
34  -20.48704984 s
35  -20.97159498 s
36  -21.48310559 s
37  -21.97966527 s
38  -22.47190620 s
39  -22.98052877 s
40  -23.44856964 s
41  -23.98333872 s
42  -24.51645211 s
43  -24.96698829 s
44  -25.53790053 s
45  -25.99289016 s
46  -26.56743604 s
47  -26.98940960 s
48  -27.47205795 s
stroke
%--------------------------------------------------
showpage
grestore
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Page: 4 4
%%Boundingbox: 0 150 595 640
%% Fig. 4 of the paper `` a fast algorithm for RSA of discs''
%% Pair correlation function g(r) vs r, with insert showing g(r) vs ln(r-1).
gsave
%-- define mm as 1 millimeter
/mm { 72 25.4 div mul } def
/Helvetica findfont 12 scalefont setfont
10 mm 10 mm moveto (J.-S. Wang,  Fig. 4) show  newpath
%%
%% Plot appearance parameters
%% Lowercase for data scale (user scale)
%% Captial names are in unit of points
%% The absolute location of frame
/FrameOriginX 100 def
/FrameOriginY 250 def
/FrameWidth 440 def
/FrameHeight 330 def
%% The ranges of the plot
/x0 1 def
/x1 4 def
/y0 0 def
/y1 5 def
%% x and y major tick mark spacing and length
/xtick 1 def       % in unit of data scale
/ytick 1 def
/Xdelta -20 def     % label at 20pt below
/Ydelta -20 def     % label at 20pt to left
%
% Make a linear transformmation
%  (X, Y) -> (X', Y')
% from physical scale to paper scale in pts.
%
/transformation      % X Y are on the stack
{  exch              % put X on top
   x0 sub            % X - x0
   x1 x0 sub div     % (X - x0)/(x1-x0)
   FrameWidth mul
   FrameOriginX add  % transformed value X'
   exch              % put Y on top
   y0 sub            % and do the same for Y
   y1 y0 sub div
   FrameHeight mul
   FrameOriginY add  % transformed value Y'
} bind def
%
%% lineto and moveto in unit of data scale
/l { transformation lineto } bind def
/m { transformation moveto } bind def
%%
1.5 setlinewidth
%% Draw frame
FrameOriginX FrameOriginY moveto
FrameWidth 0 rlineto
0 FrameHeight rlineto
FrameWidth neg 0 rlineto
closepath
stroke
%% Draw tick marks
/i 0 def
x0 xtick 2 div x1 {
   y0 m
   i 2 mod 0 eq { 0 7 rlineto }
      { 0 4 rlineto } ifelse
   stroke
   /i i 1 add def
} for
   1.5 y1 m
   0 4 neg rlineto
   stroke
/i 0 def
y0 ytick 2 div y1 {
   x0 exch m
   i 2 mod 0 eq { 7 0 rlineto }
      { 4 0 rlineto } ifelse
   stroke
   /i i 1 add def
} for
   x1 0.5 m
   -4 0 rlineto
   stroke
   x1 1 m
   -7 0 rlineto
   stroke
   x1 1.5 m
   -4 0 rlineto
   stroke
%%
%% Draw x scale labels
/Helvetica findfont 15 scalefont setfont
/str 3 string def
x0 xtick x1 {
   dup               % for move and label
   y0 m
   0 Ydelta rmoveto
   str cvs dup       % convert x to string
   stringwidth pop
   2 div neg 0 rmoveto
   show
} for
%% Draw y scale labels
y0 ytick y1 {
   dup               % for move and label
   x0 exch m
   Xdelta -5 rmoveto
   str cvs dup       % convert x to string
   stringwidth pop
   2 div neg 0 rmoveto
   show
} for
%% X-axis label
/Helvetica findfont 20 scalefont setfont
FrameOriginX FrameWidth 2 div add   % centered X value
FrameOriginY Ydelta 2.6 mul add     % Y value
moveto
(r) stringwidth pop 2 div neg 0 rmoveto
(r) show
%% Y-axis label
gsave
   FrameOriginX Xdelta 2.4 mul add
   FrameOriginY FrameHeight 2.1 div add
   translate
   90 rotate
   -20 0 moveto
   (g\(r\)) show
grestore
%% Now we are ready to plot data.
%--------------------------------------------------
%% r vs.   g(r)
1.010102  5.014891 m
1.010515  4.955285 l
1.010944  4.898429 l
1.011390  4.842389 l
1.011855  4.785544 l
1.012339  4.729788 l
1.012843  4.673037 l
1.013367  4.617340 l
1.013912  4.560240 l
1.014480  4.504913 l
1.015071  4.450360 l
1.015686  4.393365 l
1.016326  4.336492 l
1.016992  4.282346 l
1.017686  4.228817 l
1.018408  4.173718 l
1.019159  4.118784 l
1.019941  4.063299 l
1.020755  4.009417 l
1.021602  3.956456 l
1.022483  3.902759 l
1.023401  3.849043 l
1.024356  3.796226 l
1.025350  3.743692 l
1.026384  3.690766 l
1.027461  3.639027 l
1.028582  3.586902 l
1.029748  3.535062 l
1.030962  3.483337 l
1.032226  3.432479 l
1.033541  3.381191 l
1.034910  3.330570 l
1.036335  3.279959 l
1.037817  3.230087 l
1.039361  3.180270 l
1.040967  3.131251 l
1.042639  3.081861 l
1.044379  3.032804 l
1.046190  2.984044 l
1.048075  2.936306 l
1.050037  2.888161 l
1.052079  2.840222 l
1.054205  2.793620 l
1.056417  2.747240 l
1.058719  2.700666 l
1.061116  2.654318 l
1.063610  2.608090 l
1.066206  2.563282 l
1.068908  2.518466 l
1.071720  2.473533 l
1.074647  2.429180 l
1.077693  2.385546 l
1.080864  2.342173 l
1.084164  2.299360 l
1.087599  2.256500 l
1.091174  2.214613 l
1.094895  2.172771 l
1.098767  2.131405 l
1.102798  2.090472 l
1.106993  2.050009 l
1.111360  2.010189 l
1.115905  1.970224 l
1.120635  1.931424 l
1.125558  1.892485 l
1.130682  1.854435 l
1.136015  1.816505 l
1.141566  1.779363 l
1.147344  1.742283 l
1.153357  1.706340 l
1.159615  1.670536 l
1.166130  1.635295 l
1.172909  1.600364 l
1.179966  1.566238 l
1.187311  1.532407 l
1.194955  1.499272 l
1.202911  1.466618 l
1.211192  1.434547 l
1.219811  1.402825 l
1.228782  1.371793 l
1.238118  1.341440 l
1.247836  1.311586 l
1.257951  1.282360 l
1.268478  1.253718 l
1.279434  1.225539 l
1.290838  1.198261 l
1.302708  1.171278 l
1.315061  1.145110 l
1.327919  1.119665 l
1.341302  1.094727 l
1.355231  1.070464 l
1.369728  1.047072 l
1.384817  1.024171 l
1.400522  1.002224 l
1.416867  0.980952 l
1.433880  0.960607 l
1.451587  0.941026 l
1.470016  0.922284 l
1.489198  0.904342 l
1.509163  0.887351 l
1.529942  0.871539 l
1.551569  0.856719 l
1.574079  0.843215 l
1.597508  0.830954 l
1.621893  0.820147 l
1.647273  0.811025 l
1.673688  0.803890 l
1.701182  0.798883 l
1.729798  0.796577 l
1.759582  0.797605 l
1.790581  0.802265 l
1.822845  0.810999 l
1.856426  0.824385 l
1.891377  0.843696 l
1.927755  0.871036 l
1.965617  0.911667 l
2.005000  0.993613 l
2.045000  1.055031 l
2.085000  1.078773 l
2.125000  1.088183 l
2.165000  1.089733 l
2.205000  1.086622 l
2.245000  1.080696 l
2.285000  1.072864 l
2.325000  1.064073 l
2.365000  1.054714 l
2.405000  1.045166 l
2.445000  1.035719 l
2.485000  1.026551 l
2.525000  1.017803 l
2.565000  1.009730 l
2.605000  1.002265 l
2.645000  0.995763 l
2.685000  0.989978 l
2.725000  0.985315 l
2.765000  0.981667 l
2.805000  0.979174 l
2.845000  0.977821 l
2.885000  0.977669 l
2.925000  0.978594 l
2.965000  0.980743 l
3.005000  0.983940 l
3.045000  0.987789 l
3.085000  0.991582 l
3.125000  0.994844 l
3.165000  0.997648 l
3.205000  0.999959 l
3.245000  1.001732 l
3.285000  1.003176 l
3.325000  1.004180 l
3.365000  1.004837 l
3.405000  1.005160 l
3.445000  1.005198 l
3.485000  1.005085 l
3.525000  1.004780 l
3.565000  1.004274 l
3.605000  1.003761 l
3.645000  1.003125 l
3.685000  1.002483 l
3.725000  1.001817 l
3.765000  1.001153 l
3.805000  1.000619 l
3.845000  1.000033 l
3.885000  0.999608 l
3.925000  0.999226 l
3.965000  0.999018 l
stroke
%--------End of g(r) vs. r data--------------------------
% The insert figure
%% Redefine the frame location
/FrameOriginX FrameOriginX FrameWidth 1 3 div mul add def
/FrameOriginY FrameOriginY FrameHeight 2 5 div mul add def
/FrameWidth FrameWidth 2 3 div mul def
/FrameHeight FrameHeight 3 5 div mul def
%% The ranges of the plot
/x0 -10 def
/x1 0 def
/y0 0 def
/y1 14 def
%% x and y major tick mark spacing and length
/xtick 2 def       % in unit of data scale
/ytick 4 def
/Xdelta -15 def     % label at 20pt below
/Ydelta -15 def     % label at 20pt to left
%
%%
1.2 setlinewidth
%% Draw frame
FrameOriginX FrameOriginY moveto
FrameWidth 0 rlineto
0 FrameHeight rlineto
FrameWidth neg 0 rlineto
closepath
stroke
%% Draw tick marks
/i 0 def
x0 xtick 2 div x1 {
   i 2 mod 0 eq { /TL 5 def }
      { /TL 3 def } ifelse
   dup y0 m
   0 TL rlineto
   stroke
   y1 m
   0 TL neg rlineto
   stroke
   /i i 1 add def
} for
/i 0 def
y0 ytick 2 div y1 {
   i 2 mod 0 eq { /TL 5 def }
      { /TL 3 def } ifelse
   dup x0 exch m
   TL 0 rlineto
   stroke
   x1 exch m
   TL neg 0 rlineto
   stroke
   /i i 1 add def
} for
%%
%% Draw x scale labels
/Helvetica findfont 12 scalefont setfont
/str 3 string def
x0 xtick x1 xtick sub {
   dup               % for move and label
   y0 m
   0 Ydelta rmoveto
   str cvs dup       % convert x to string
   stringwidth pop
   2 div neg 0 rmoveto
   show
} for
%% Draw y scale labels
y0 ytick y1 {
   dup               % for move and label
   x0 exch m
   Xdelta -5 rmoveto
   str cvs dup       % convert x to string
   stringwidth pop
   2 div neg 0 rmoveto
   show
} for
%% X-axis label
/Helvetica findfont 15 scalefont setfont
FrameOriginX FrameWidth 2 div add   % centered X value
FrameOriginY Ydelta 2.6 mul add     % Y value
moveto
(ln \(r-1\)) stringwidth pop 2 div neg 0 rmoveto
(ln \(r-1\)) show
%% Y-axis label
gsave
   FrameOriginX Xdelta 2.4 mul add
   FrameOriginY FrameHeight 2.0 div add
   translate
   90 rotate
   -20 0 moveto
   (g\(r\)) show
grestore
%% Now we are ready to plot data.
%--------------------------------------------------
%% ln(r-1) vs. g(r)
-9.954988  13.180738 m
-9.914988  13.119336 l
-9.874988  13.061479 l
-9.834988  12.968548 l
-9.794988  12.935330 l
-9.754988  12.874775 l
-9.714988  12.811038 l
-9.674988  12.734906 l
-9.634988  12.687338 l
-9.594988  12.582683 l
-9.554988  12.533145 l
-9.514988  12.497663 l
-9.474988  12.424866 l
-9.434988  12.374112 l
-9.394988  12.289643 l
-9.354988  12.256453 l
-9.314988  12.162587 l
-9.274988  12.110057 l
-9.234988  12.062420 l
-9.194988  11.981762 l
-9.154988  11.913503 l
-9.114988  11.870401 l
-9.074988  11.797818 l
-9.034988  11.747910 l
-8.994988  11.688667 l
-8.954988  11.620588 l
-8.914988  11.562053 l
-8.874988  11.499222 l
-8.834988  11.458956 l
-8.794988  11.383182 l
-8.754988  11.316370 l
-8.714988  11.267395 l
-8.674988  11.204210 l
-8.634988  11.138810 l
-8.594988  11.073060 l
-8.554988  11.010587 l
-8.514988  10.947924 l
-8.474988  10.888268 l
-8.434988  10.821853 l
-8.394988  10.761133 l
-8.354988  10.699545 l
-8.314988  10.647953 l
-8.274988  10.579305 l
-8.234988  10.522598 l
-8.194988  10.448316 l
-8.154988  10.400373 l
-8.114988  10.325264 l
-8.074988  10.274593 l
-8.034988  10.200707 l
-7.994988  10.151941 l
-7.954988  10.089171 l
-7.914988  10.022160 l
-7.874988  9.959994 l
-7.834988  9.885324 l
-7.794988  9.840372 l
-7.754988  9.770503 l
-7.714988  9.705987 l
-7.674988  9.653588 l
-7.634988  9.594259 l
-7.594988  9.535643 l
-7.554988  9.469090 l
-7.514988  9.408557 l
-7.474988  9.345652 l
-7.434988  9.287245 l
-7.394988  9.216472 l
-7.354988  9.163251 l
-7.314988  9.098651 l
-7.274988  9.040663 l
-7.234988  8.991403 l
-7.194988  8.915962 l
-7.154988  8.855858 l
-7.114988  8.796273 l
-7.074988  8.733988 l
-7.034988  8.671121 l
-6.994988  8.604879 l
-6.954988  8.554328 l
-6.914988  8.494613 l
-6.874988  8.424262 l
-6.834988  8.370135 l
-6.794988  8.307367 l
-6.754988  8.239964 l
-6.714988  8.183341 l
-6.674988  8.128203 l
-6.634988  8.057426 l
-6.594988  7.996008 l
-6.554988  7.933959 l
-6.514988  7.877623 l
-6.474988  7.814760 l
-6.434988  7.752942 l
-6.394988  7.694915 l
-6.354988  7.630060 l
-6.314988  7.573554 l
-6.274988  7.511611 l
-6.234988  7.449405 l
-6.194988  7.389371 l
-6.154988  7.325268 l
-6.114988  7.263828 l
-6.074988  7.212444 l
-6.034988  7.146750 l
-5.994988  7.086135 l
-5.954988  7.026729 l
-5.914988  6.966851 l
-5.874988  6.902426 l
-5.834988  6.846540 l
-5.794988  6.786665 l
-5.754988  6.724630 l
-5.714988  6.664723 l
-5.674988  6.604182 l
-5.634988  6.546575 l
-5.594988  6.482268 l
-5.554988  6.423475 l
-5.514988  6.364749 l
-5.474988  6.305787 l
-5.434988  6.242445 l
-5.394988  6.184375 l
-5.354988  6.121194 l
-5.314988  6.066743 l
-5.274988  6.007274 l
-5.234988  5.944710 l
-5.194988  5.886116 l
-5.154988  5.829544 l
-5.114988  5.770075 l
-5.074988  5.708790 l
-5.034988  5.652013 l
-4.994988  5.592643 l
-4.954988  5.533169 l
-4.914988  5.475952 l
-4.874988  5.418068 l
-4.834988  5.359587 l
-4.794988  5.301812 l
-4.754988  5.243845 l
-4.714988  5.185339 l
-4.674988  5.130486 l
-4.634988  5.071269 l
-4.594988  5.014891 l
-4.554988  4.955285 l
-4.514988  4.898429 l
-4.474988  4.842389 l
-4.434988  4.785544 l
-4.394988  4.729788 l
-4.354988  4.673037 l
-4.314988  4.617340 l
-4.274988  4.560240 l
-4.234988  4.504913 l
-4.194988  4.450360 l
-4.154988  4.393365 l
-4.114988  4.336492 l
-4.074988  4.282346 l
-4.034988  4.228817 l
-3.994988  4.173718 l
-3.954988  4.118784 l
-3.914988  4.063299 l
-3.874988  4.009417 l
-3.834988  3.956456 l
-3.794988  3.902759 l
-3.754988  3.849043 l
-3.714988  3.796226 l
-3.674988  3.743692 l
-3.634988  3.690766 l
-3.594988  3.639027 l
-3.554988  3.586902 l
-3.514988  3.535062 l
-3.474988  3.483337 l
-3.434988  3.432479 l
-3.394988  3.381191 l
-3.354988  3.330570 l
-3.314988  3.279959 l
-3.274988  3.230087 l
-3.234988  3.180270 l
-3.194988  3.131251 l
-3.154988  3.081861 l
-3.114988  3.032804 l
-3.074988  2.984044 l
-3.034988  2.936306 l
-2.994988  2.888161 l
-2.954988  2.840222 l
-2.914988  2.793620 l
-2.874988  2.747240 l
-2.834988  2.700666 l
-2.794988  2.654318 l
-2.754988  2.608090 l
-2.714988  2.563282 l
-2.674988  2.518466 l
-2.634988  2.473533 l
-2.594988  2.429180 l
-2.554988  2.385546 l
-2.514988  2.342173 l
-2.474988  2.299360 l
-2.434988  2.256500 l
-2.394988  2.214613 l
-2.354988  2.172771 l
-2.314988  2.131405 l
-2.274988  2.090472 l
-2.234988  2.050009 l
-2.194988  2.010189 l
-2.154988  1.970224 l
-2.114988  1.931424 l
-2.074988  1.892485 l
-2.034988  1.854435 l
-1.994988  1.816505 l
-1.954988  1.779363 l
-1.914988  1.742283 l
-1.874988  1.706340 l
-1.834988  1.670536 l
-1.794988  1.635295 l
-1.754988  1.600364 l
-1.714988  1.566238 l
-1.674988  1.532407 l
-1.634988  1.499272 l
-1.594988  1.466618 l
-1.554988  1.434547 l
-1.514988  1.402825 l
-1.474988  1.371793 l
-1.434988  1.341440 l
-1.394988  1.311586 l
-1.354988  1.282360 l
-1.314988  1.253718 l
-1.274988  1.225539 l
-1.234988  1.198261 l
-1.194988  1.171278 l
-1.154988  1.145110 l
-1.114988  1.119665 l
-1.074988  1.094727 l
-1.034988  1.070464 l
-0.994988  1.047072 l
-0.954988  1.024171 l
-0.914988  1.002224 l
-0.874988  0.980952 l
-0.834988  0.960607 l
-0.794988  0.941026 l
-0.754988  0.922284 l
-0.714988  0.904342 l
-0.674988  0.887351 l
-0.634988  0.871539 l
-0.594988  0.856719 l
-0.554988  0.843215 l
-0.514988  0.830954 l
-0.474988  0.820147 l
-0.434988  0.811025 l
-0.394988  0.803890 l
-0.354988  0.798883 l
-0.314988  0.796577 l
-0.274988  0.797605 l
-0.234988  0.802265 l
-0.194988  0.810999 l
-0.154988  0.824385 l
-0.114988  0.843696 l
-0.074988  0.871036 l
-0.034988  0.911667 l
stroke
%------------End of g(r) vs. ln(r-1) data------------
showpage
grestore
%%End
